Tackling Compressible Turbulent Multi-Component Flows with Dynamic hp-Adaptation

In this paper, we present an hp-adaptive hybrid Discontinuous Galerkin/Finite Volume method for simulating compressible, turbulent multi-component flows. Building on a previously established hp-adaptive strategy for hyperbolic gas- and droplet-dynamics problems, this study extends the hybrid DG/FV approach to viscous flows with multiple species and incorporates non-conforming interfaces, enabling enhanced flexibility in grid generation. A central contribution of this work lies in the computation of both convective and dissipative fluxes across non-conforming element interfaces of mixed discretizations. To achieve accurate shock localization and scale-resolving representation of turbulent structures, the operator dynamically switches between an h-refined FV sub-cell scheme and a p-adaptive DG method, based on an a priori modal solution analysis. The method is implemented in the high-order open-source framework FLEXI and validated against benchmark problems, including the supersonic Taylor-Green vortex and a triplepoint shock interaction, demonstrating its robustness and accuracy for under-resolved shock-turbulence interactions and compressible multi-species scenarios. Finally, the method's capabilities are showcased through an implicit large eddy simulation of an under-expanded hydrogen jet mixing with air, highlighting its potential for tackling challenging compressible multi-species flows in engineering.

==> pictures/convergence/conv.tikz <==
\begin{tikzpicture}[font=\small,scale=0.90]

    \begin{groupplot}[
          group style={
            group size=2 by 1,
            horizontal sep={0.09\linewidth},
            vertical sep={0.06\linewidth}
          },
          legend style={
            at={(-0.2,-0.27)},  %
            anchor=north,     %
            legend columns=4, %
            /tikz/every even column/.append style={column sep=0.7cm} %
          },
          ylabel near ticks,xlabel near ticks,
          width=\linewidth
      ]
    
      \def\figwidth{0.49\linewidth} %
      \def\figheight{0.47\linewidth} %
      \def\ycol{1}    %
    
      \nextgroupplot[%
        width=\figwidth,
        height=\figheight,
        title={Standard DG -- LG nodes},
        xlabel={$\Delta x$},
        ylabel={$L_2$-Error $\left(\rho\right)$},
        ymin=2.e-9,ymax=1.e-1,
        ymode=log, xmode=log,
        grid=both, %
        major grid style={line width=0.4pt, gray!50}, %
        minor grid style={line width=0.2pt, gray!30},  %
        colormap name=cool,          %
        cycle list={{cyan!80!black}, {blue!80!white}, {purple!70!blue}, {teal!80!black}}
      ]
      \addplot+[thick,mark=square*] table[x expr = 2/((\thisrowno{0})), y expr=\thisrowno{1}, col sep=comma,skip first n=1]{./pictures/convergence/non_conforming_curved/DG_N_24/convtest_p_dg_N24_hconvfile_N2.csv};
      \addplot+[thick,mark=square*] table[x expr = 2/((\thisrowno{0})), y expr=\thisrowno{1}, col sep=comma,skip first n=1]{./pictures/convergence/non_conforming_curved/DG_N_35/convtest_p_dg_N35_hconvfile_N3.csv};
      \addplot+[thick,mark=square*] table[x expr = 2/((\thisrowno{0})), y expr=\thisrowno{1}, col sep=comma,skip first n=1]{./pictures/convergence/non_conforming_curved/DG_N_46/convtest_p_dg_N46_hconvfile_N4.csv};
      \addplot+[thick,mark=square*] table[x expr = 2/((\thisrowno{0})), y expr=\thisrowno{1}, col sep=comma,skip first n=1]{./pictures/convergence/non_conforming_curved/DG_N_23_FV_6/convtest_dg_fv_N23_fv_6_hconvfile_N2.csv};

      \node at (0.07, 16e-5) (d) {};
      \node at (0.07,64e-5) (e) {};
      \node at (0.14,64e-5) (f) {};
      \draw[black!80] (d.center) -- (e.center) -- (f.center) -- (d.center);
      \node[anchor=south] at ($(e)!0.5!(f)$) {\footnotesize$1$};
      \node[anchor=east]  at ($(d)!0.5!(e)$) {\footnotesize$2$};

      \node at (0.11, 8e-6) (a) {};
      \node at (0.11,64e-6) (b) {};
      \node at (0.055, 8e-6) (c) {};
      \draw[black!80] (a.center) -- (b.center) -- (c.center) -- (a.center);
      \node[anchor=north] at ($(a)!0.5!(c)$) {\footnotesize$1$};
      \node[anchor=west]  at ($(a)!0.5!(b)$) {\footnotesize$3$};
    
      \node at (0.2,  4e-8) (a) {};
      \node at (0.2,128e-8) (b) {};
      \node at (0.1,  4e-8) (c) {};
      \draw[black!80] (a.center) -- (b.center) -- (c.center) -- (a.center);
      \node[anchor=north] at ($(a)!0.5!(c)$) {\footnotesize$1$};
      \node[anchor=west]  at ($(a)!0.5!(b)$) {\footnotesize$5$};
    
      \nextgroupplot[%
      width=\figwidth,
      height=\figheight,
      title={Split-Flux DG -- LGL nodes},
      xlabel={$\Delta x$},
      ymin=2.e-9,ymax=1.e-1,
      ymode=log, xmode=log,
      grid=both, %
      major grid style={line width=0.4pt, gray!50}, %
      minor grid style={line width=0.2pt, gray!30},  %
      colormap name=cool,          %
      cycle list={{cyan!80!black}, {blue!80!white}, {purple!70!blue}, {teal!80!black}}
    ]
    \addplot+[thick,mark=square*] table[x expr = 2/((\thisrowno{0})), y expr=\thisrowno{1}, col sep=comma,skip first n=1]{./pictures/convergence/non_conforming_curved_split/DG_N_24/convtest_p_dg_N24_hconvfile_N2.csv};
    \addplot+[thick,mark=square*] table[x expr = 2/((\thisrowno{0})), y expr=\thisrowno{1}, col sep=comma,skip first n=1]{./pictures/convergence/non_conforming_curved_split/DG_N_35/convtest_p_dg_N35_hconvfile_N3.csv};
    \addplot+[thick,mark=square*] table[x expr = 2/((\thisrowno{0})), y expr=\thisrowno{1}, col sep=comma,skip first n=1]{./pictures/convergence/non_conforming_curved_split/DG_N_46/convtest_p_dg_N46_hconvfile_N4.csv};
    \addplot+[thick,mark=square*] table[x expr = 2/((\thisrowno{0})), y expr=\thisrowno{1}, col sep=comma,skip first n=1]{./pictures/convergence/non_conforming_curved_split/DG_N_23_FV_6/convtest_dg_fv_N23_fv_6_hconvfile_N2.csv};
  
    \addlegendentry{$N=[2,4]$}
    \addlegendentry{$N=[3,5]$}
    \addlegendentry{$N=[4,6]$}
    \addlegendentry{$N=2,N_{\text{FV}}=7$}

    \node at (0.07, 3.5*16e-5) (d) {};
    \node at (0.07,3.5*64e-5) (e) {};
    \node at (0.14,3.5*64e-5) (f) {};
    \draw[black!80] (d.center) -- (e.center) -- (f.center) -- (d.center);
    \node[anchor=south] at ($(e)!0.5!(f)$) {\footnotesize$1$};
    \node[anchor=east]  at ($(d)!0.5!(e)$) {\footnotesize$2$};

    \node at (0.11, 2*8e-6) (a) {};
    \node at (0.11,2*64e-6) (b) {};
    \node at (0.055, 2*8e-6) (c) {};
    \draw[black!80] (a.center) -- (b.center) -- (c.center) -- (a.center);
    \node[anchor=north] at ($(a)!0.5!(c)$) {\footnotesize$1$};
    \node[anchor=west]  at ($(a)!0.5!(b)$) {\footnotesize$3$};
  
    \node at (0.2,  1.5*4e-8) (a) {};
    \node at (0.2,1.5*128e-8) (b) {};
    \node at (0.1,  1.5*4e-8) (c) {};
    \draw[black!80] (a.center) -- (b.center) -- (c.center) -- (a.center);
    \node[anchor=north] at ($(a)!0.5!(c)$) {\footnotesize$1$};
    \node[anchor=west]  at ($(a)!0.5!(b)$) {\footnotesize$5$};

    \end{groupplot}
    \end{tikzpicture}%
    


==> pictures/convergence/domain.tikz <==
\centering
\begin{subfigure}[t]{0.68\textwidth}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/hp_freestream,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=1,
    point meta max=5,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        colormap access=piecewise const,
        samples=6,
        width=5.5cm,
        height=0.2cm,
        title={Resolution},
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={1.0,2.0,3.0,4.0,5.0},
        ylabel near ticks,
        xticklabels={FV,$\text{DG}_{N=2}$,$\text{DG}_{N=3}$,$\text{DG}_{N=4}$,$\text{DG}_{N=5}$},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.3\textwidth}		
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/hp_convergence,
    colorbar horizontal,
    axis on top,
    enlargelimits=false,
    point meta min=1.8,
    point meta max=2.2,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        samples=255,
        width=2.5cm,
        height=0.2cm,
        title={Density},
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        ylabel near ticks,
        ytick={1.8,2.0,2.2},
        yticklabels={1.8,2.0,2.2},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}
\vfill
\begin{subfigure}[t]{0.28\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/convergence/DG_24.png}
    \caption{$N=[2,4]$}
    \label{subfig:p_conv}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.28\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/convergence/DG_23_FV_6.png}
    \caption{$N=2, N_{\text{FV}}=7$}
    \label{subfig:h_conv}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.28\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/convergence/DG_24_dens.png}
    \caption{Solution}
    \label{subfig:conv_sol}
\end{subfigure}



==> pictures/freestream/domain.tikz <==
\centering
\begin{subfigure}[t]{0.32\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/freestream/free_3.png}
\end{subfigure}
\begin{subfigure}[t]{0.16\textwidth}
    \centering
    \vspace{-3.5cm}
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/hp_freestream,
    axis on top,
    enlargelimits=false,
    point meta min=1,
    point meta max=5,
    colorbar,
    colorbar sampled,
    colorbar right,
    colorbar style={
        font=\scriptsize,
        colormap access=piecewise const,
        samples=6,
        width=0.2cm,
        height=2.5cm,
        title={Resolution},
        ylabel near ticks,
        title style={at={(-1.0,0.40)},anchor=south,rotate=90},
        ytick={1.0,2.0,3.0,4.0,5.0},
        yticklabels={FV,DG{,}N=2,DG{,}N=3,DG{,}N=4,DG{,}N=5},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(4,0.0)},
        anchor=north,
    }]
    \end{tikzpicture}
\end{subfigure}


==> pictures/h2_jet/3D_demo_t162.tikz <==
\centering
\begin{subfigure}[t]{0.93\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/h2_jet/H2_jet/t0_805/3D_jet.png}
\end{subfigure}
\vfill
\hspace{-1.5cm}
\begin{subfigure}[t]{0.22\textwidth}
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/jet_pressure_map,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=0.09,
    point meta max=2.0,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        samples=256,
        width=4.0cm,
        height=0.2cm,
        title={Pressure $[$MPa$]$},
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={0.09,0.5,1.0,1.5,2.0},
        ylabel near ticks,
        xticklabels={0.09,0.5,1.0,1.5,2.0},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}
\hspace{1.5cm}
\begin{subfigure}[t]{0.22\textwidth}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/jet_species_map,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=0.0,
    point meta max=1.0,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        samples=256,
        width=4.0cm,
        height=0.2cm,
        title={$\text{H}_2$ Mass fraction},
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={0.0,0.25,0.5,0.75,1.0},
        ylabel near ticks,
        xticklabels={0.0,0.25,0.5,0.75,1.0},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}
\hspace{1.5cm}
\begin{subfigure}[t]{0.22\textwidth}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/inferno,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=0.0,
    point meta max=20.0,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        samples=256,
        width=4.0cm,
        height=0.2cm,
        title={Vorticity $[10^6 \cdot\frac{1}{\SI{}{s}} ]$},
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={0.0,5.0,10.0,15.0,20},
        ylabel near ticks,
        xticklabels={0.0,5.0,10.0,15.0,20.0},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}


==> pictures/h2_jet/disc_dlb_t162.tikz <==
\centering
\begin{subfigure}[t]{0.49\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/h2_jet/H2_jet/t0_161/focus/hp_t0_161.png}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/h2_jet/H2_jet/t0_161/focus/dlb_t0_161.png}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \caption{Discretization}
    \label{subfig:jet_hp}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/hp_comparison,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=1.0,
    point meta max=4.0,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        colormap access=piecewise const,
        samples=5,
        width=5.5cm,
        height=0.2cm,
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={1,2,3,4},
        xticklabels={$\text{DG}_{N=2}$,$\text{DG}_{N=3}$,$\text{DG}_{N=4}$,FV},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \caption{Elements per Processor}
    \label{subfig:jet_dlb}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/inferno,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=1,
    point meta max=3,
    colorbar,
    colorbar sampled,
    xmode=log,
    colorbar style={
        font=\scriptsize,
        samples=256,
        width=5.5cm,
        height=0.2cm,
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={1,2,3},
        ylabel near ticks,
        xticklabels={11,50,230},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}


==> pictures/h2_jet/results_t162.tikz <==
\centering
\begin{subfigure}[t]{0.49\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/h2_jet/H2_jet/t0_161/focus/schlieren_t0_161.png}
    \label{subfig:jet_schlieren}
    \caption{Schlieren}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/h2_jet/H2_jet/t0_161/focus/species_t0_161_detailed.png}
    \label{subfig:jet_frac}
    \caption{$H_2$ Mass Fraction}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/XRay,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=1.7,
    point meta max=4.0,
    colorbar,
    colorbar style={
        font=\scriptsize,
        width=5.5cm,
        height=0.2cm,
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={1.7,2.85,4.0},
        ylabel near ticks,
        xticklabels={1.7,2.85,4.0},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/inferno,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=0,
    point meta max=1,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        samples=256,
        width=5.5cm,
        height=0.2cm,
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={0.0,0.5,1.0},
        ylabel near ticks,
        xticklabels={0.0,0.5,1.0},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/h2_jet/H2_jet/t0_161/focus/temperature_t0_161_detailed.png}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/h2_jet/H2_jet/t0_161/focus/mach_t0_161.png}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \label{subfig:jet_temp}
    \caption{Temperature}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/inferno,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=70,
    point meta max=296,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        samples=256,
        width=5.5cm,
        height=0.2cm,
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={70,115,160,200,250,296},
        ylabel near ticks,
        xticklabels={70,115,160,200,250,296},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
    \label{subfig:jet_mach}
    \caption{Mach Number}
    \centering
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/inferno,
    axis on top,
    colorbar horizontal,
    enlargelimits=false,
    point meta min=0.0,
    point meta max=3.98,
    colorbar,
    colorbar sampled,
    colorbar style={
        font=\scriptsize,
        samples=256,
        width=5.5cm,
        height=0.2cm,
        ylabel near ticks,
        title style={at={(0.50,0.45)},anchor=south},
        xtick={0.0,0.8,1.6,2.4,3.2,3.98},
        ylabel near ticks,
        xticklabels={0.0,0.8,1.6,2.4,3.2,3.98},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(0.1,0.)},
        anchor=south,
    }]
    \end{tikzpicture}
\end{subfigure}


==> pictures/mortar_coupling/mortar_big_fv.tikz <==
\begin{subfigure}[t]{0.49\textwidth}
   \begin{tikzpicture}[x=2cm,y=2cm,>=triangle 45,line join=round, scale=1.0]
         \draw[thick] (-1,-1) node[anchor=east,inner sep=8pt] {\footnotesize$\uBZ^+$} -- (1,-1) node[anchor=west,inner sep=8pt] {\footnotesize$\uBZ^+$} -- (1,0) -- (-1,0) node[anchor=north west] {\footnotesize FV} -- cycle;
         \foreach \x in \xFV {
            \draw[fill=fvcolor] (\x,-1) +(-0.02,-0.02) rectangle +(0.02,0.02);
         }
         \foreach \a in \innerborders {
            \pgfmathsetmacro{\xx}{\a}
            \pgfmathsetmacro{\yy}{\a/2-0.5}
            \draw [dash pattern=on 2 off 2] (\xx, -1) -- (\xx, 0); 
            \draw [dash pattern=on 2 off 2] (-1, \yy) -- (1, \yy); 
         }
         
         \draw[thick] (-1,-3.25)node[fill=white,anchor=south west] {\footnotesize FV}  -- (0,-3.25) -- (0,-2.25) -- (-1,-2.25) node[anchor=east,inner sep=8pt] {\footnotesize$\uL^-$} -- cycle;
         \draw[thick,|-|] (-1,-1.5)  -- (0,-1.5);
         \draw[-latex] (-1,-1) to [bend right=45] node[anchor=west] {\tiny $\MB^{\mathrm{\footnotesize FV}}_{01} \cdot$} (-1,-1.5) node[anchor=east,inner sep=8pt] {\footnotesize$\uL^+$} ;
         \foreach \x in \xFV {
            \pgfmathsetmacro{\xx}{\x/2-0.5}
            \draw[fill=fvcolor] (\xx,-1.5) +(-0.02,-0.02) rectangle +(0.02,0.02);
         }
         \foreach \x in \xFV {
            \pgfmathsetmacro{\xx}{\x/2-0.5}
            \draw[fill=fvcolor] (\xx,-2.25) +(-0.02,-0.02) rectangle +(0.02,0.02);
            \draw[latex-latex,line width=0.007mm,fvcolor] (\xx,-1.5) -- (\xx,-2.25);
         }
         
         \foreach \a in \innerborders {
            \pgfmathsetmacro{\xx}{\a/2-0.5}
            \pgfmathsetmacro{\yy}{\a/2-2.75}
            \draw [dash pattern=on 2 off 2] (\xx, -2.25) -- (\xx, -3.25); 
            \draw [dash pattern=on 2 off 2] (-1, \yy) -- (0, \yy); 
         }
      
         \fill[fill=gray!10,opacity=0.6] (-0.5,-1.85)  +(-0.4,-0.12) rectangle +(0.4,0.10);
         \node[text=gray] at (-0.5,-1.85)  {\rotatebox{0}{\footnotesize Riemann}};
      
         \draw[thick,|-|] (0,-1.5) -- (1,-1.5) ;
         \draw[-latex] (1,-1) to [bend left=22.5] node[anchor=east] {\tiny$\MB^{\mathrm{\footnotesize FV}}_{02} \cdot$} (1,-1.5) node[anchor=west,inner sep=8pt] {\footnotesize$\uR^+$};
         \foreach \x in \xFV {
            \pgfmathsetmacro{\xx}{\x/2+0.5}
            \draw[fill=fvcolor] (\xx,-1.5) +(-0.02,-0.02) rectangle +(0.02,0.02);
            \draw[latex-latex,line width=0.007mm,fvcolor] (\xx,-1.5) -- (\xx,-1.9);
         }
         \draw[thick,|-|] (0,-1.9) -- (1,-1.9) ;
         \draw[-latex] (1,-2.25) to [bend right=22.5] node[anchor=east] {\tiny$\DGFVB \cdot$} (1,-1.9) node[anchor=west,inner sep=8pt] {\footnotesize$\uR^-$};
         \foreach \x in \xFV {
            \pgfmathsetmacro{\xx}{\x/2+0.5}
            \draw[fill=fvcolor] (\xx,-1.9) +(-0.02,-0.02) rectangle +(0.02,0.02);
         }
         \draw[thick] (0,-3.25) -- (1,-3.25) node[anchor=south east] {\footnotesize DG} -- (1,-2.25) node[anchor=west,inner sep=7pt] {\footnotesize$\uR^-$}  -- (0,-2.25) -- cycle;
         \foreach \x in \xGP {
            \pgfmathsetmacro{\xx}{\x/2+0.5}
            \draw[fill=dgcolor] (\xx,-2.25) +(-0.02,-0.02) rectangle +(0.02,0.02);
         }
         \fill[fill=gray!10,opacity=0.6] (0.5,-1.7)  +(-0.4,-0.10) rectangle +(0.4,0.10);
         \node[text=gray] at (0.5,-1.7)  {\rotatebox{0}{\footnotesize Riemann}};
         \foreach \x in \xGP {
         \foreach \y in \xGP {
         \draw[fill=gray] (\x/2+0.5,\y/2-2.75) circle (0.02);
         }
         }
   \end{tikzpicture}
   \caption{}
   \label{fig:mortar_setup_1}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
   \begin{tikzpicture}[x=2cm,y=2cm,>=triangle 45,line join=round, scale=1.0]
      \draw[thick] (-1,-1) node[anchor=east,inner sep=8pt] {\footnotesize$\uBZ^+$} -- (1,-1) node[anchor=west,inner sep=8pt] {\footnotesize$\uBZ^+$} -- (1,0) -- (-1,0) node[anchor=north west] {\footnotesize DG} -- cycle;
      \foreach \x in \xGPI {
         \draw[fill=dgcolor] (\x,-1) +(-0.02,-0.02) rectangle +(0.02,0.02);
      }
      \foreach \x in \xGPI {
         \foreach \y in \xGPI {
         \draw[fill=gray] (\x,\y*0.5-0.5) circle (0.02);
         }
      }
      \draw[thick] (-1,-3.25) node[fill=white,anchor=south west] {\footnotesize FV} -- (0,-3.25) -- (0,-2.25) -- (-1,-2.25) node[anchor=east,inner sep=8pt] {\footnotesize$\uL^-$} -- cycle;
      \draw[thick,|-|] (-1,-1.5)  -- (0,-1.5);
      \draw[-latex] (-1,-1) to [bend right=45] node[anchor=west] {\tiny$\MB_{01} \cdot$} (-1,-1.5);
      \foreach \x in \xGPI {
         \pgfmathsetmacro{\xx}{\x/2-0.5}
         \draw[fill=dgcolor] (\xx,-1.5) +(-0.02,-0.02) rectangle +(0.02,0.02);
      }
      \draw[thick,|-|] (-1,-1.85) -- (0,-1.85);
      \draw[-latex] (-1,-1.5) to [bend right=45] node[anchor=west] {\tiny$\DGFVB $} (-1,-1.85) node[anchor=east,inner sep=8pt] {\footnotesize$\uL^+$} ;
      \foreach \x in \xFV {
         \pgfmathsetmacro{\xx}{\x/2-0.5}
         \draw[fill=fvcolor] (\xx,-1.85) +(-0.02,-0.02) rectangle +(0.02,0.02);
      }
      \foreach \x in \xFV {
         \pgfmathsetmacro{\xx}{\x/2-0.5}
         \draw[fill=fvcolor] (\xx,-2.25) +(-0.02,-0.02) rectangle +(0.02,0.02);
         \draw[latex-latex,line width=0.007mm,fvcolor] (\xx,-1.85) -- (\xx,-2.25);
      }
      \foreach \a in \innerborders {
         \pgfmathsetmacro{\xx}{\a/2-0.5}
         \pgfmathsetmacro{\yy}{\a/2-2.75}
         \draw [dash pattern=on 2 off 2] (\xx, -2.25) -- (\xx, -3.25); 
         \draw [dash pattern=on 2 off 2] (-1, \yy) -- (0, \yy); 
      }
      \fill[fill=gray!10,opacity=0.6] (-0.5,-2.05)  +(-0.4,-0.12) rectangle +(0.4,0.10);
      \node[text=gray] at (-0.5,-2.05)  {\rotatebox{0}{\footnotesize Riemann}};


      \draw[thick,|-|] (0,-1.5) -- (1,-1.5) ;
      \draw[-latex] (1,-1) to [bend left=22.5] node[anchor=east] {\tiny $\MB_{02} \cdot$} (1,-1.5) node[anchor=west,inner sep=8pt] {\footnotesize$\uR^+$};
      \foreach \x in \xGPI {
         \pgfmathsetmacro{\xx}{\x/2+0.5}
         \draw[fill=dgcolor] (\xx,-1.5) +(-0.02,-0.02) rectangle +(0.02,0.02);
      }
      \draw[thick,|-|] (0,-1.85) -- (1,-1.85) ;
      \draw[-latex] (1,-1.5) to [bend right=-22.5] node[anchor=east] {\tiny $\NTOM \cdot$} (1,-1.85) node[anchor=west,inner sep=8pt] {\footnotesize$\uR^+$};
      \foreach \x in \xGP {
         \pgfmathsetmacro{\xx}{\x/2+0.5}
         \draw[fill=dgcolor] (\xx,-1.85) +(-0.02,-0.02) rectangle +(0.02,0.02);
         \draw[latex-latex,line width=0.007mm,dgcolor] (\xx,-2.25) -- (\xx,-1.85);
      }
      \draw[thick] (0,-3.25) -- (1,-3.25) node[anchor=south east] {\footnotesize DG} -- (1,-2.25) node[anchor=west,inner sep=7pt] {\footnotesize$\uR^-$}  -- (0,-2.25) -- cycle;
      \foreach \x in \xGP {
         \pgfmathsetmacro{\xx}{\x/2+0.5}
         \draw[fill=dgcolor] (\xx,-2.25) +(-0.02,-0.02) rectangle +(0.02,0.02);
      }
      \fill[fill=gray!10,opacity=0.6] (0.5,-2.05)  +(-0.4,-0.12) rectangle +(0.4,0.10);
      \node[text=gray] at (0.5,-2.05)  {\rotatebox{0}{\footnotesize Riemann}};
      \foreach \x in \xGP {
      \foreach \y in \xGP {
      \draw[fill=gray] (\x/2+0.5,\y/2-2.75) circle (0.02);
      }
   }
   \end{tikzpicture}
   \caption{}
   \label{fig:mortar_setup_2}
\end{subfigure}




==> pictures/shock_triple_point/results.tikz <==
\centering
\begin{subfigure}[t]{0.79\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/shock_triple_point/dens_detailed.png}
    \caption{Density}
    \label{fig:shock_triple_dens}
\end{subfigure}
\begin{subfigure}[t]{0.10\textwidth}
    \centering
    \vspace{-4.3cm}
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/coolwarm_ext,
    axis on top,
    enlargelimits=false,
    point meta min=1,
    point meta max=4,
    colorbar,
    colorbar sampled,
    colorbar right,
    log basis y=10,
    colorbar style={
        font=\scriptsize,
        samples=255,
        width=0.2cm,
        height=3.5cm,
        title={Density},
        ylabel near ticks,
        title style={at={(-1.0,0.40)},anchor=south,rotate=90},
        ytick={1,2,3,4},
        yticklabels={0.1,0.3,1.1,3.7},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(4,0.0)},
        anchor=north,
    }]
    \end{tikzpicture}
\end{subfigure}
\vfill
\vspace{0.5cm}
\begin{subfigure}[t]{0.79\textwidth}
    \includegraphics[width=1.0\textwidth]{pictures/shock_triple_point/species.png}
    \caption{Mass fraction}
    \label{fig:shock_triple_frac}
\end{subfigure}
\begin{subfigure}[t]{0.10\textwidth}
    \centering
    \vspace{-4.3cm}
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/bright_blue,
    axis on top,
    enlargelimits=false,
    point meta min=1,
    point meta max=3,
    colorbar,
    colorbar sampled,
    colorbar right,
    log basis y=10,
    colorbar style={
        font=\scriptsize,
        samples=255,
        width=0.2cm,
        height=3.5cm,
        title={Mass fraction},
        ylabel near ticks,
        title style={at={(-1.0,0.40)},anchor=south,rotate=90},
        ytick={1,2,3},
        yticklabels={0,0.5,1},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(4,0.0)},
        anchor=north,
    }]
    \end{tikzpicture}
\end{subfigure}
\vfill
\vspace{0.5cm}
\begin{subfigure}[t]{0.79\textwidth}
    \includegraphics[width=01.0\textwidth]{pictures/shock_triple_point/res.png}
    \caption{Discretization}
    \label{fig:shock_triple_hp}
\end{subfigure}
\begin{subfigure}[t]{0.10\textwidth}
    \centering
    \vspace{-4.3cm}
    \begin{tikzpicture}[font=\small,thick,scale=0.94,grid/.style={black},every node/.style={scale=1.2}]
    \pgfplotscolorbardrawstandalone[ 
    colormap/hp_shock_triple,
    axis on top,
    enlargelimits=false,
    point meta min=1,
    point meta max=4,
    colorbar,
    colorbar sampled,
    colorbar right,
    log basis y=10,
    colorbar style={
        font=\scriptsize,
        colormap access=piecewise const,
        samples=5,
        width=0.2cm,
        height=3.5cm,
        title={Resolution},
        ylabel near ticks,
        title style={at={(-1.0,0.40)},anchor=south,rotate=90},
        ytick={1,2,3,4},
        yticklabels={FV,$\text{DG}_{N=2}$,$\text{DG}_{N=3}$,$\text{DG}_{N=4}$},
        ticklabel style={
            font=\scriptsize,
            /pgf/number format/.cd,
            fixed,
            precision=1,
            fixed zerofill,
            /tikz/.cd
        },
        at={(4,0.0)},
        anchor=north,
    }]
    \end{tikzpicture}
\end{subfigure}

